Synthesizing Backward Error Bounds, Backward

Backward stability is a desirable property for a well-designed numerical algorithm: given an input, a backward stable floating-point program produces the exact output for a nearby input. While automated tools for bounding the forward error of a numerical program are well-established, few existing tools target backward error analysis. We present a formal framework that enables sound, automated backward error analysis for a broad class of numerical programs. First, we propose a novel generalization of the definition of backward stability that is both compositional and flexible, satisfied by a wide range of floating-point operations. Second, based on this generalization, we develop the category Shel where morphisms model stable numerical programs, and show that structures in Shel support a rich variety of backward error analyses. Third, we implement a tool, eggshel, that automatically searches within a syntactic subcategory of Shel to prove backward stability for a given program. Our algorithm handles many programs with variable reuse, a known challenge in backward error analysis. We prove soundness of our algorithm and use our tool to synthesize backward error bounds for a suite of programs that were previously beyond the reach of automated analysis.

==> figures/compose.tex <==
\begin{tikzcd}[cramped]
	x && {\tilde{f}(x)} && {\tilde{g}(\tilde{f}(x))} \\
	{\exists\tilde{x}} && {\exists \tilde{y}} \\
	{??}
	\arrow[from=1-1, to=1-3]
	\arrow[from=1-3, to=1-5]
	\arrow["f"{description}, from=2-1, to=1-3]
	\arrow["g"{description}, from=2-3, to=1-5]
	\arrow["f"{description}, from=3-1, to=2-3]
\end{tikzcd}

==> figures/relation.tex <==
\begin{mathpar}
    \inferrule*[right=(Trans)]
    {\RR(\Gamma_1,E_1,\Gamma_2) \\ \RR(\Gamma_2,E_2,\Gamma_3) \\\\ 
        E_3=E_2[E_1/\Var(\Gamma_2)]}
    {\RR(\Gamma_1,E_3,\Gamma_3)}

    \inferrule*[right=(Cong)]
    {\RR(\Gamma_2,E,\Gamma_3)}
    {\RR(\Gamma_1\otimes \Gamma_2, (\id_{\Gamma_1}, E),\Gamma_1\otimes\Gamma_3)}

    \inferrule*[right=($\pi_2$)]
    { }
    {\RR(B_1\star B_2,\id_{B_2},B_2)}

    \inferrule*[right=(Assoc)]
    {\Gamma=B_1\otimes\dots\otimes B_m}
    {\RR((B\star\Gamma)\otimes B_{m+1}, (\id_{B};\id_{\Gamma},\id_{B_{m+1}}),B\star(\Gamma\otimes B_{m+1}))}

    \inferrule*[right=(Share)]
    {B_1=(\vec{x}:(0,\R^n,p)) \\ B_2=(\vec{y}:(0,\R^m,p)) \\\\ 
        B_3=(\vec{z}:(0,\R^{n+m},p))}
    {\RR(B_1\otimes B_2,(\id_{B_1},\id_{B_2}),B_3)}

    \inferrule*[right=($\Delta$)]
    {B_1=(\vec{x}:(0, \R^n,p)) \\\\ 
        B_2=(\vec{y}:(0,\R^{2n},p))}
    {\RR(B_1,(\id_{B_1},\id_{B_1}),B_2)}

    \inferrule*[right=(Add-$\star$)]
    {B_1=(x_1,x_2:(i,\R^2,p+1)) \\ B_2=(y:(i, \R,p))}
    {\RR(B\star B_1,(\id_{B};\add~x_1~x_2),B\star B_2)}

    \inferrule*[right=(Add)]
    {B_1=(x_1,x_2:(0,\R^2,p+1)) \\\\
        B_2=(y:(0, \R,p))}
    {\RR(B_1,\add~x_1~x_2,B_2)}
    
    \inferrule*[right=(Mul)]
    {B_1=(x_1,x_2:(0,\R^2,(p+1)/2)) \\\\
        B_2=(y:(0, \R,p))}
    {\RR(B_1,\mul~x_1~x_2,B_2)}

    \inferrule*[right=(DMul)]
    {B_1=(x_1:(0,\R,p)) \\\\ 
        B_2=(x_2:(0,\R,q+1)) \\ B_3=(y:(1,\R,q))}
    {\RR(B_1\otimes B_2,(x_1;\mul~x_1~x_2),B_1\star B_3)}

    \inferrule*[right=(Sqrt)]
    {B_1=(x:(0,\R,2p+2)) \\\\ 
        B_2=(y:(0,\R,p))}
    {\RR(B_1,\sqr~x,B_2)}
\end{mathpar}

